Comparison of Data Reduction Criteria for Online Gaussian Processes

Gaussian Processes (GPs) are widely used for regression and system identification due to their flexibility and ability to quantify uncertainty. However, their computational complexity limits their applicability to small datasets. Moreover in a streaming scenario, more and more datapoints accumulate which is intractable even for Sparse GPs. Online GPs aim to alleviate this problem by e.g. defining a maximum budget of datapoints and removing redundant datapoints. This work provides a unified comparison of several reduction criteria, analyzing both their computational complexity and reduction behavior. The criteria are evaluated on benchmark functions and real-world datasets, including dynamic system identification tasks. Additionally, acceptance criteria are proposed to further filter out redundant datapoints. This work yields practical guidelines for choosing a suitable criterion for an online GP algorithm.

==> Building.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        vertical sep=0.25cm,
        horizontal sep=1.4cm,
        xlabels at=edge bottom,
        ylabels at=edge left,
        xticklabels at=edge bottom
    },
    width=5.1cm,
    height=4.5cm,
    xlabel={Error Threshold $\bar{e}$},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    scaled x ticks=false,
    scaled y ticks=false,
    xticklabel style={
        font=\footnotesize,
        /pgf/number format/fixed,
        /pgf/number format/precision=4,
    },
    xmin=0.05,
    xmax=0.25,
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    minor x tick num=3,
    major grid style={gray!80},
    minor grid style={gray!40},
]
    \nextgroupplot[
        ylabel={SMSE},
        % legend pos=north east,
        legend to name=pgfplots:Building,
        legend style={
            font=\footnotesize,
            inner ysep=1pt,
            nodes={inner sep=1pt,text depth=0.1em},
            cells={anchor=west},
        },
        yticklabel style={
            font=\footnotesize,
            /pgf/number format/fixed,
            /pgf/number format/precision=7,
        },
        minor y tick num=3,
    ]
        \addplot [blau, line width=1.2pt, mark=*]
            table[x=x, y=PredictiveEntropy]{Building_Error_SMSE.dat};
            \addlegendentry{Prior Entropy};
        \addplot [orange, line width=1.2pt, mark=*]
            table[x=x, y=MeanRelevance]{Building_Error_SMSE.dat};
            \addlegendentry{Mean Relevance};
        \addplot [gruen, line width=1.2pt, mark=*]
            table[x=x, y=MLL]{Building_Error_SMSE.dat};
            \addlegendentry{Marginal Log Likelihood};
        \addplot [black!80, dotted, line width=1.2pt]
            coordinates {(0.05, 0.3397) (0.25, 0.3397)};
            \addlegendentry{Baseline};
        \addplot [blau, dashed, line width=1.2pt]
            table[x=x, y=PredictiveEntropy]{Building_Reject_Error_SMSE.dat};
        \addplot [orange, dashed, line width=1.2pt]
            table[x=x, y=MeanRelevance]{Building_Reject_Error_SMSE.dat};
        \addplot [gruen, dashed, line width=1.2pt]
            table[x=x, y=MLL]{Building_Reject_Error_SMSE.dat};
    \nextgroupplot[
        ylabel={Mean Variance},
        yticklabel style={
            font=\footnotesize,
            % /pgf/number format/fixed,
            % /pgf/number format/precision=7,
        },
        scaled y ticks=base 10:3,
        ytick={0.00025, 0.0005, 0.00075, 0.001, 0.00125, 0.0015},
        minor y tick num=1,
    ]
        \addplot [blau, line width=1.2pt, mark=*]
            table[x=x, y=PredictiveEntropy]{Building_Error_Var.dat};
        \addplot [orange, line width=1.2pt, mark=*]
            table[x=x, y=MeanRelevance]{Building_Error_Var.dat};
        \addplot [gruen, line width=1.2pt, mark=*]
            table[x=x, y=MLL]{Building_Error_Var.dat};
        \addplot [blau, dashed, line width=1.2pt]
            table[x=x, y=PredictiveEntropy]{Building_Reject_Error_Var.dat};
        \addplot [orange, dashed, line width=1.2pt]
            table[x=x, y=MeanRelevance]{Building_Reject_Error_Var.dat};
        \addplot [gruen, dashed, line width=1.2pt]
            table[x=x, y=MLL]{Building_Reject_Error_Var.dat};
    \nextgroupplot[
        ymode=log,
        ylabel={Revised Points},
        yticklabel style={
            font=\footnotesize,
        },
    ]
        \addplot [blau, line width=1.2pt, mark=*]
            table[x=x, y=PredictiveEntropy]{Building_Error_N.dat};
        \addplot [orange, line width=1.2pt, mark=*]
            table[x=x, y=MeanRelevance]{Building_Error_N.dat};
        \addplot [gruen, line width=1.2pt, mark=*]
            table[x=x, y=MLL]{Building_Error_N.dat};
        \addplot [blau, dashed, line width=1.2pt]
            table[x=x, y=PredictiveEntropy]{Building_Reject_Error_N.dat};
        \addplot [orange, dashed, line width=1.2pt]
            table[x=x, y=MeanRelevance]{Building_Reject_Error_N.dat};
        \addplot [gruen, dashed, line width=1.2pt]
            table[x=x, y=MLL]{Building_Reject_Error_N.dat};

\end{groupplot}%
\end{tikzpicture}
\pgfplotslegendfromname{pgfplots:Building}%


==> VanderPol.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        vertical sep=0.25cm,
        horizontal sep=1.2cm,
        xlabels at=edge bottom,
        ylabels at=edge left,
        xticklabels at=edge bottom
    },
    width=5.3cm,
    height=4.5cm,
    xlabel={Error Threshold $\bar{e}$},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    scaled x ticks=false,
    scaled y ticks=false,
    xticklabel style={
        font=\footnotesize,
        /pgf/number format/fixed,
        /pgf/number format/precision=4,
    },
    xmin=0.0005,
    xmax=0.015,
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    minor x tick num=3,
    major grid style={gray!80},
    minor grid style={gray!40},
]
    \nextgroupplot[
        ylabel={SMSE},
        % legend pos=north west,
        legend to name=pgfplots:VanDerPol,
        legend style={
            font=\footnotesize,
            inner ysep=1pt,
            nodes={inner sep=1pt,text depth=0.1em},
            cells={anchor=west},
        },
        yticklabel style={
            font=\footnotesize,
            % /pgf/number format/fixed,
            % /pgf/number format/precision=7,
        },
        scaled y ticks=base 10:3,
        minor y tick num=1,
    ]
        \addplot [blau, line width=1.2pt, mark=*]
            table[x=x, y=PredictiveEntropy]{VanDerPol_Error_SMSE.dat};
            \addlegendentry{Prior Entropy};
        \addplot [orange, line width=1.2pt, mark=*]
            table[x=x, y=MeanRelevance]{VanDerPol_Error_SMSE.dat};
            \addlegendentry{Mean Relevance};
        \addplot [gruen, line width=1.2pt, mark=*]
            table[x=x, y=MLL]{VanDerPol_Error_SMSE.dat};
            \addlegendentry{Marginal Log Likelihood};
        \addplot [black!80, dotted, line width=1.2pt]
            coordinates {(0.0005, 0.0002) (0.015, 0.0002)};
            \addlegendentry{Baseline};
        \addplot [blau, dashed, line width=1.2pt]
            table[x=x, y=PredictiveEntropy]{VanDerPol_Reject_Error_SMSE.dat};
        \addplot [orange, dashed, line width=1.2pt]
            table[x=x, y=MeanRelevance]{VanDerPol_Reject_Error_SMSE.dat};
        \addplot [gruen, dashed, line width=1.2pt]
            table[x=x, y=MLL]{VanDerPol_Reject_Error_SMSE.dat};
    \nextgroupplot[
        ylabel={Mean Variance},
        yticklabel style={
            font=\footnotesize,
            % /pgf/number format/fixed,
            % /pgf/number format/precision=7,
        },
        scaled y ticks=base 10:4,
        ytick={0.00045, 0.0005, 0.00055, 0.0006, 0.00065},
        minor y tick num=1,
    ]
        \addplot [blau, line width=1.2pt, mark=*]
            table[x=x, y=PredictiveEntropy]{VanDerPol_Error_Var.dat};
        \addplot [orange, line width=1.2pt, mark=*]
            table[x=x, y=MeanRelevance]{VanDerPol_Error_Var.dat};
        \addplot [gruen, line width=1.2pt, mark=*]
            table[x=x, y=MLL]{VanDerPol_Error_Var.dat};
        \addplot [blau, dashed, line width=1.2pt]
            table[x=x, y=PredictiveEntropy]{VanDerPol_Reject_Error_Var.dat};
        \addplot [orange, dashed, line width=1.2pt]
            table[x=x, y=MeanRelevance]{VanDerPol_Reject_Error_Var.dat};
        \addplot [gruen, dashed, line width=1.2pt]
            table[x=x, y=MLL]{VanDerPol_Reject_Error_Var.dat};
    \nextgroupplot[
        ymode=log,
        ylabel={Revised Points},
        yticklabel style={
            font=\footnotesize,
        },
    ]
        \addplot [blau, line width=1.2pt, mark=*]
            table[x=x, y=PredictiveEntropy]{VanDerPol_Error_N.dat};
        \addplot [orange, line width=1.2pt, mark=*]
            table[x=x, y=MeanRelevance]{VanDerPol_Error_N.dat};
        \addplot [gruen, line width=1.2pt, mark=*]
            table[x=x, y=MLL]{VanDerPol_Error_N.dat};
        \addplot [blau, dashed, line width=1.2pt]
            table[x=x, y=PredictiveEntropy]{VanDerPol_Reject_Error_N.dat};
        \addplot [orange, dashed, line width=1.2pt]
            table[x=x, y=MeanRelevance]{VanDerPol_Reject_Error_N.dat};
        \addplot [gruen, dashed, line width=1.2pt]
            table[x=x, y=MLL]{VanDerPol_Reject_Error_N.dat};

\end{groupplot}%
\end{tikzpicture}
\pgfplotslegendfromname{pgfplots:VanDerPol}%
%

==> reduction_iter.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 1,
        horizontal sep=0.75cm,
        xlabels at=edge bottom,
        ylabels at=edge left,
        xticklabels at=edge bottom
    },
    width=4.4cm,
    height=4.5cm,
    xlabel={Number of datapoints},
    ylabel={SMSE},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    log ticks with fixed point,
    title style={font=\bfseries\small},
    xmin=1,
    ymode=log,
    xmax=100,
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    minor x tick num=3,
    major grid style={gray!80},
    minor grid style={gray!40},
]
    \nextgroupplot[
        title={Himmelblau},
        ymin = 0.1,
    ]
        \addplot [blau, line width=1.2pt]
            table[x=x, y=PredictiveEntropy]{Himmelblau.dat};
        \addplot [orange, line width=1.2pt]
            table[x=x, y=MeanRelevance]{Himmelblau.dat};
        \addplot [gruen, line width=1.2pt]
            table[x=x, y=MLL]{Himmelblau.dat};
    \nextgroupplot[
        title={Rastrigin},
    ]
        \addplot [blau, line width=1.2pt]
            table[x=x, y=PredictiveEntropy]{Rastrigin.dat};
        \addplot [orange, line width=1.2pt]
            table[x=x, y=MeanRelevance]{Rastrigin.dat};
        \addplot [gruen, line width=1.2pt]
            table[x=x, y=MLL]{Rastrigin.dat};
    \nextgroupplot[
        title={Rosenbrock},
    ]
        \addplot [blau, line width=1.2pt]
            table[x=x, y=PredictiveEntropy]{Rosenbrock.dat};
        \addplot [orange, line width=1.2pt]
            table[x=x, y=MeanRelevance]{Rosenbrock.dat};
        \addplot [gruen, line width=1.2pt]
            table[x=x, y=MLL]{Rosenbrock.dat};
    \nextgroupplot[
        title={Six Hump Camel},
        legend to name=pgfplots:Iter,
        legend style={
            font=\footnotesize,
            cells={anchor=west},
        }
    ]
        \addplot [blau, line width=1.2pt]
            table[x=x, y=PredictiveEntropy]{Six_Hump_Camel.dat};
            \addlegendentry{Prior Entropy}
        \addplot [orange, line width=1.2pt]
            table[x=x, y=MeanRelevance]{Six_Hump_Camel.dat};
            \addlegendentry{Mean Relevance}
        \addplot [gruen, line width=1.2pt]
            table[x=x, y=MLL]{Six_Hump_Camel.dat};
            \addlegendentry{Marginal Log Likelihood}
\end{groupplot}%
\end{tikzpicture}
\pgfplotslegendfromname{pgfplots:Iter}%
